On the Fourier Mean Bodies of a Convex Body

In 1998, R. Gardner and G. Zhang introduced the radial $p$th mean bodies $R_pK$ of a convex body $K\subset\mathbb R^n$, $p>-1$, which have since become important objects in geometric tomography. In this paper, we study the Fourier transforms of the radial functions of $R_pK$. This leads to a new family of star-shaped sets $F_pK$, which we call the Fourier $p$th mean bodies of $K$. We prove Fourier inversion formulas connecting $R_pK$ and $F_pK$, realizing them as $p$-intersection bodies in the sense of A. Koldobsky. We develop the basic affine geometry of $F_pK$; this includes affine covariance and monotonicity properties. We give sufficient conditions for the compactness of $F_pK$ in terms of the decay of $|\widehat{\chi_K}|^2$. We show that $F_pK$ is an origin-symmetric convex body for every $0<p\le1$. This range is sharp in general: already for the cube, $F_p[-1,1]^n$ is not convex for $1<p<2$ and $n\geq 2,$ while $F_p[-1,1]^n$ is not compact for $p\geq 2$. We further investigate the features Fourier mean bodies share with intersection bodies: we prove Hensley-type estimates for $F_pK$ when $K$ is isotropic and investigate an affine isoperimetric inequality.

==> berwald-tent-picture.tex <==
\begin{tikzpicture}[
    font=\small,
    edge/.style={draw=blue!65!black, line width=1.3pt},
    ray/.style={draw=orange!85!black, line width=1pt},
    outline/.style={draw=black!75, line width=.7pt},
    ghost/.style={draw=black!30, densely dashed, line width=.5pt},
    point/.style={circle, fill=black, inner sep=1.5pt},
    apex/.style={circle, fill=orange!85!black, inner sep=1.8pt},
    hit/.style={circle, fill=blue!65!black, inner sep=1.8pt},
    >=Latex
]
% The square represents [a,b] x [-b,-a]; its side length is schematic.
% First panel: theta = 1.
\begin{scope}[yshift=2.3cm]
    \coordinate (L) at (0,3.2);       % (a,-a)
    \coordinate (R) at (3.2,0);       % (b,-b)
    \coordinate (O) at (3.2,3.2);     % z_0 = (b,-a)
    \coordinate (U) at ($(L)!.62!(R)$);
    \coordinate (Z) at ($(O)!.52!(U)$);

    \node at (1.6,4.25) {$\theta=1,\qquad h(x,y)=x+y$};
    \fill[blue!6] (L)--(O)--(R)--cycle;
    \draw[ghost] (L)--(0,0)--(R);
    \draw[outline] (L)--(O)--(R);
    \draw[edge] (L)--(R);
    \node[text=blue!65!black] at (.8,1.95) {$E$};
    \node[text=black!55] at (2.55,2.8) {$D_1$};

    \draw[ray] (O)--(U);
    \draw[ray,densely dashed,->] (U)--($(O)!1.22!(U)$);
    \node[apex,label=above:{$z_0=(b,-a)$}] at (O) {};
    \node[hit,label=left:{$u$}] at (U) {};
    \node[point,label=right:{$z$}] at (Z) {};
    \node[above left] at (L) {$(a,-a)$};
    \node[below right] at (R) {$(b,-b)$};
\end{scope}

% Second panel: theta = -1.
\begin{scope}[xshift=6.3cm,yshift=2.3cm]
    \coordinate (L) at (0,3.2);
    \coordinate (R) at (3.2,0);
    \coordinate (O) at (0,0);         % z_0 = (a,-b)
    \coordinate (U) at ($(L)!.62!(R)$);
    \coordinate (Z) at ($(O)!.52!(U)$);

    \node at (1.6,4.25) {$\theta=-1,\qquad h(x,y)=-(x+y)$};
    \fill[blue!6] (L)--(O)--(R)--cycle;
    \draw[ghost] (L)--(3.2,3.2)--(R);
    \draw[outline] (L)--(O)--(R);
    \draw[edge] (L)--(R);
    \node[text=blue!65!black] at (.8,1.95) {$E$};
    \node[text=black!55] at (.55,1.05) {$D_{-1}$};

    \draw[ray] (O)--(U);
    \draw[ray,densely dashed,->] (U)--($(O)!1.22!(U)$);
    \node[apex,label=below:{$z_0=(a,-b)$}] at (O) {};
    \node[hit,label=below:{$u$}] at (U) {};
    \node[point,label=below right:{$z$}] at (Z) {};
    \node[above left] at (L) {$(a,-a)$};
    \node[below right] at (R) {$(b,-b)$};
\end{scope}

% Third panel: the interval and its reflection, drawn for 0<a<b.
\begin{scope}[xshift=4.75cm]
    \draw[<->,black!65] (-4.25,0)--(4.25,0) node[right] {$\mathbb R$};
    \draw[line width=2pt,blue!65!black] (.75,0)--(3.25,0);
    \draw[line width=2pt,violet!75!black] (-3.25,0)--(-.75,0);
    \foreach \x/\lab in {-3.25/{-b},-.75/{-a},0/{0},.75/{a},3.25/{b}} {
        \draw (\x,-.08)--(\x,.08);
        \node[below=4pt] at (\x,0) {$\lab$};
    }
    \foreach \x in {.75,3.25}
        \fill[blue!65!black] (\x,0) circle (1.8pt);
    \foreach \x in {-3.25,-.75}
        \fill[violet!75!black] (\x,0) circle (1.8pt);
    \node[above=7pt,text=blue!65!black] at (2,0) {$K=[a,b]$};
    \node[above=7pt,text=violet!75!black] at (-2,0) {$-K=[-b,-a]$};
\end{scope}
\end{tikzpicture}

